B meson decays and CP (and T) violation

The prolific field of B meson decays and CP violation is illustrated in a few examples of recent results: The measurement of the CKM unitarity angle $\beta = \phi_1$, the measurement of a significant violation of time reversal symmetry, an unexplained isospin asymmetry in penguin decays, a hint on scalar charged bosons from the semileptonic B decay to the heavy lepton $\tau$, and B decays to baryons.

==> (inline-ps-0) <==
#1 setrgbcolor

==> (inline-ps-1) <==
#1 setrgbcolor
